Higher-loop amplitude monodromy relations in string and gauge theory

The monodromy relations in string theory provide a powerful and elegant formalism to understand some of the deepest properties of tree-level field theory amplitudes, like the color-kinematics duality. This duality has been instrumental in tremendous progress on the computations of loop amplitudes in quantum field theory, but a higher-loop generalisation of the monodromy construction was lacking. In this letter, we extend the monodromy relations to higher loops in open string theory. Our construction, based on a contour deformation argument inside open string diagrams, leads to new identities that relate planar and non-planar topologies in string theory. We write one and two-loop monodromy formulae explicitly at any multiplicity. In the field theory limit, at one-loop we obtain identities that reproduce known results. At two loops, we check our formulae by unitarity in the case of the four-point N=4 super-Yang-Mills amplitude.

==> two-loop-withpaths.tex <==

\definecolor{c808080}{RGB}{128,128,128}
\definecolor{cff0000}{RGB}{255,0,0}
\definecolor{c0000ff}{RGB}{0,0,255}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
  \path[draw=c808080,dash pattern=on 1.60pt off 0.80pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=0.400pt] (203.1017,28.8561)
    .. controls (193.1249,23.1588) and (175.9504,26.0678) .. (168.8010,37.4863) ..
    controls (161.6516,48.9047) and (165.0986,65.9800) .. (171.6974,72.6986) ..
    controls (178.2962,79.4171) and (178.9704,83.6206) .. (177.6659,89.6347);
  \path[draw=c808080,dash pattern=on 1.60pt off 0.80pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=0.400pt] (210.9622,33.9174)
    .. controls (221.7107,41.9668) and (222.5856,58.3983) .. (213.3197,69.0959) ..
    controls (204.0539,79.7935) and (187.0713,79.2949) .. (177.7307,89.6904);
  \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.578pt] (201.1315,32.0630) .. controls (194.4219,28.6817) and
    (186.2580,28.9294) .. (179.5828,33.2622) .. controls (169.2914,39.9423) and
    (166.4357,53.8029) .. (173.2044,64.2207) .. controls (179.9731,74.6385) and
    (193.8031,77.6685) .. (204.0945,70.9885) .. controls (214.3860,64.3084) and
    (217.2418,50.4478) .. (210.4730,40.0300) .. controls (209.8974,39.1441) and
    (209.2707,38.3116) .. (208.6180,37.5673) .. controls (211.6121,32.7860) and
    (215.3742,27.4168) .. (217.0242,19.2453) .. controls (218.9769,23.6979) and
    (223.7179,32.2640) .. (230.0645,37.2158) .. controls (228.6137,38.8430) and
    (227.5068,40.6863) .. (226.5485,42.7406) .. controls (221.2962,53.9986) and
    (226.0541,67.3270) .. (237.1755,72.5105) .. controls (248.2970,77.6940) and
    (261.5704,72.7696) .. (266.8227,61.5116) .. controls (272.0750,50.2536) and
    (267.3171,36.9251) .. (256.1957,31.7417) .. controls (249.8588,28.7882) and
    (242.8234,29.1163) .. (237.1436,31.9619) .. controls (231.4125,27.6857) and
    (223.2603,16.2463) .. (221.2954,11.2425) .. controls (223.3575,11.2907) and
    (222.9500,11.3167) .. (225.0105,11.3750) .. controls (241.5592,11.8432) and
    (256.9401,14.1611) .. (270.0516,17.8417) -- (276.0010,19.7252) .. controls
    (298.4337,27.1161) and (312.9251,38.8513) .. (312.9251,52.0521) .. controls
    (312.9251,74.5659) and (270.7734,92.8170) .. (218.7767,92.8170) .. controls
    (166.7800,92.8170) and (124.6283,74.5659) .. (124.6283,52.0521) .. controls
    (124.6283,38.0648) and (140.8980,25.7229) .. (165.5497,18.3660) --
    (167.9046,17.6914) -- (173.2804,16.4873) .. controls (183.7115,14.1083) and
    (195.7250,12.2739) .. (208.1944,11.5841) -- (211.4654,11.3746) .. controls
    (208.2004,20.9776) and (202.6119,30.1911) .. (201.1315,32.0630) -- cycle;
  \path[draw=c0000ff,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (203.3170,36.6588) .. controls (209.1058,27.0351) and
    (213.9252,20.3553) .. (216.3022,8.1954);
  \path[draw=c0000ff,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (235.7382,36.2333) .. controls (226.0217,28.5787) and
    (217.2953,15.7161) .. (216.2706,8.2510);
  \path[draw=black,miter limit=4.00,nonzero rule,line width=0.578pt]
    (218.7767,52.1253) ellipse (2.7837cm and 1.2435cm);
  \path[xscale=1.000,yscale=1.000,fill=black,line join=miter,line cap=butt,line
    width=0.800pt] (192.0175,23.0780) node[above right] (text4177) {${\color{blue}
    a_1}$};
  \path[draw=black,miter limit=4.00,nonzero rule,line width=0.578pt]
    (191.8382,52.1253) ellipse (0.5460cm and 0.5388cm);
  \path[draw=black,miter limit=4.00,nonzero rule,line width=0.578pt]
    (246.6948,52.1253) ellipse (0.5460cm and 0.5388cm);
  \begin{scope}[cm={{0.78134,0.0,0.0,0.78096,(63.01972,11.87214)}}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.739pt] (315.8018,56.6502) -- (323.9681,48.4839);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.739pt] (323.9681,56.6502) -- (315.8018,48.4839);
  \end{scope}
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.578pt] (230.2801,11.9887) -- (236.6607,5.6112);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.578pt] (236.6607,11.9887) -- (230.2801,5.6112);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.578pt] (206.5252,48.2155) -- (212.9058,41.8380);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.578pt] (212.9058,48.2155) -- (206.5252,41.8380);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.578pt] (224.4026,59.4752) -- (230.7832,53.0977);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.578pt] (230.7832,59.4752) -- (224.4026,53.0977);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.578pt] (262.4158,52.3610) -- (268.7965,45.9834);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.578pt] (268.7965,52.3610) -- (262.4158,45.9834);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.578pt] (195.9947,12.4783) -- (202.3753,6.1007);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.578pt] (202.3753,12.4783) -- (195.9947,6.1007);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.578pt] (174.5309,92.8712) -- (180.9116,86.4937);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.578pt] (180.9116,92.8712) -- (174.5309,86.4937);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.578pt] (234.4433,98.3946) -- (240.8239,92.0170);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.578pt] (240.8239,98.3946) -- (234.4433,92.0170);
  \path[xscale=1.000,yscale=1.000,fill=black,line join=miter,line cap=butt,line
    width=0.800pt] (231.8807,53.6650) node[above right] (text8735) {$$};
  \path[xscale=1.000,yscale=1.000,fill=black,line join=miter,line cap=butt,line
    width=0.800pt] (230.4939,23.8891) node[above right] (text8762) {${\color{blue}
    a_2}$};
  \path[draw=cff0000,fill=cff0000,even odd rule,line width=0.400pt]
    (266.8367,42.5117) -- (266.1119,45.2156) -- (264.3613,38.2263) --
    (269.5419,43.2362) -- (266.8367,42.5117) -- cycle;
  \path[draw=cff0000,fill=cff0000,line join=miter,even odd rule,line
    width=0.400pt] (208.2893,18.8988) -- (207.1471,15.6947) -- (205.6694,24.5455)
    -- (211.5275,17.5856) -- (208.2893,18.8988) -- cycle;
  \path[draw=black,fill=black,even odd rule,line width=0.400pt] (249.8272,10.2715)
    -- (247.5842,12.0482) -- (254.5439,11.0722) -- (248.2970,7.8540) --
    (249.8272,10.2715) -- cycle;
  \path[draw=black,fill=black,even odd rule,line width=0.400pt] (192.2046,33.3439)
    -- (194.1183,35.4710) -- (187.4203,33.3439) -- (194.1183,31.2167) --
    (192.2046,33.3439) -- cycle;
  \path[draw=black,fill=black,even odd rule,line width=0.400pt] (249.0676,33.0713)
    -- (250.9813,35.1984) -- (244.2834,33.0713) -- (250.9813,30.9442) --
    (249.0676,33.0713) -- cycle;
  \path[xscale=1.000,yscale=1.000,fill=black,line join=miter,line cap=butt,line
    width=0.800pt] (154.1256,67.8976) node[above right] (text6069) {$$};
  \path[xscale=1.000,yscale=1.000,fill=black,line join=miter,line cap=butt,line
    width=0.800pt] (172.1687,103.0161) node[above right] (text10509) {$P$};
  \path[xscale=1.000,yscale=1.000,fill=black,line join=miter,line cap=butt,line
    width=0.800pt] (152.7616,65.6166) node[above right] (text4177-9)
    {${\color{gray} \gamma_1}$};
  \path[xscale=1.000,yscale=1.000,fill=black,line join=miter,line cap=butt,line
    width=0.800pt] (198.0909,85.8989) node[above right] (text4177-9-3)
    {${\color{gray} \gamma_2}$};
  \path[draw=cff0000,fill=cff0000,line join=miter,even odd rule,line
    width=0.400pt] (212.1705,31.3749) -- (213.3128,34.5791) -- (214.7904,25.7283)
    -- (208.9324,32.6881) -- (212.1705,31.3749) -- cycle;

\end{tikzpicture}


